Holding Secrets Accountable: Auditing Privacy-Preserving Machine Learning

Recent advancements in privacy-preserving machine learning are paving the way to extend the benefits of ML to highly sensitive data that, until now, have been hard to utilize due to privacy concerns and regulatory constraints. Simultaneously, there is a growing emphasis on enhancing the transparency and accountability of machine learning, including the ability to audit ML deployments. While ML auditing and PPML have both been the subjects of intensive research, they have predominately been examined in isolation. However, their combination is becoming increasingly important. In this work, we introduce Arc, an MPC framework for auditing privacy-preserving machine learning. At the core of our framework is a new protocol for efficiently verifying MPC inputs against succinct commitments at scale. We evaluate the performance of our framework when instantiated with our consistency protocol and compare it to hashing-based and homomorphic-commitment-based approaches, demonstrating that it is up to 10^4x faster and up to 10^6x more concise.

==> figures/new_functionality/camel_ideal_functionality_audit.tex <==


\indentparagraph{Auditing:} On input $(\sidealaudittrigger, \sPartyModelHolder_j, \tilde{\sidealmodelid}, \sauditfunction, \spredictionX, \spredictionY, \aux)$ from $\sPartyAuditor_i$, the functionality does the following
\begin{enumerate}
    \item If $\sauditfunction \notin \sauditfunctionSpace$, send $(\sidealmalicious, \sPartyAuditor_i)$ to all parties in $\sPartyAuditComputer$ and halt.
    \item If $(\cdot, \cdot, \sidealmodelid) \in \sidealmodelstore$, get $((\spartyinput_1, \cdots, \spartyinput_N), \smodel, \sidealmodelid)$ from \sidealmodelstore. Else, send $(\sidealmalicious, \sPartyAuditor_i)$ to all parties in $\sPartyAuditComputer$ and halt. %
    \item \lstep{camel:audit:exception_plaintextinf} If \sadversary controls $\sPartyModelHolder_j$ and all $\sPartyInferenceComputer_i$: append  $(\sPartyModelHolder_j, \sidealmodelid, \spredictionX, \spredictionY)$ to $\sideallist$ if $\smodel(\spredictionX) = \spredictionY$, else, send $(\sidealmalicious, \sPartyAuditor_i)$ to all \sPartyAuditComputer and halt.
    \item If $(\sPartyModelHolder_j, \sidealmodelid, \spredictionX, \spredictionY) \notin \sideallist$ send $(\sidealmalicious, \sPartyAuditor_i)$ to all parties in $\sPartyAuditComputer$ and halt.
   \item Evaluate $\sauditfunctionoutput \leftarrow \sauditfunction(\spredictionX, \spredictionY, \smodel, \spartyinput_1, \cdots, \spartyinput_N, \aux)$.
    \item Send $(\sauditfunctionoutput)$ to $\sadversary$ if $\sadversary$ controls $\sPartyAuditor_i$ and send $(\sPartyModelHolder_j, \sidealmodelid, \sauditfunction, \aux)$ to $\sadversary$ otherwise. \\
    Wait for a response $\sresponse \in \{ (\sidealabort, \sPartyAll), \sidealdeliver \}$, where $\sPartyAll \in \sPartySet$.
    \item If $\sresponse$ is $\sidealdeliver$, send $(\sidealoutput, \sauditfunctionoutput)$ to $\sPartyAuditor$.
    If $\sresponse$ is $(\sidealabort, \sPartyAll)$, send $(\sidealmalicious, \sPartyAll)$ to all parties in $\sPartyAuditComputer$.
\end{enumerate}


==> figures/new_functionality/camel_ideal_functionality_inference.tex <==


\indentparagraph{Inference:} On input $(\sidealinference, \sPartyModelHolder_j, \sidealmodelid, x)$ from $\sPartyAuditor_i$,
the functionality does the following:
\begin{enumerate}
    \item \cPlainInf{In the plaintext setting: if \sadversary controls $\sPartyInferenceComputer_i$, find \smodel in \sidealmodelstore using \sidealmodelid and send $\sX,\smodel$ to \sadversary}.
    \item \lstep{camel:ideal:inf:askadv} If $\sadversary$ controls $\sPartyModelHolder_j$, all $\sPartyClient_i$, and all $\sPartyServer_i$:
    \begin{itemize}
        \item ask \sadversary for an alternative model $\smodel^\prime$ and \sNumParties datasets $\strainset_k^\prime$ and training randomness $\strainrand^\prime$. 
        \item If \sadversary returns $\perp$, continue with \rstep{fcamel:inf:inf}.
        \item Else, if $\smodel^\prime = \sAlgorithm(\strainset_1^\prime,\ldots,\strainset^\prime_{\sNumParties}, \strainrand^\prime)$, choose a random $\sidealmodelid^\prime$, add $((\strainset_1^\prime, \ldots, \strainset_\sNumParties^\prime), \smodel^\prime, \sidealmodelid^\prime)$ to \sidealmodelstore, set $\sidealmodelid = \sidealmodelid^\prime$ and send $(\sidealmodelid)$ to \sadversary.
        \item Otherwise, send \sidealabort to all parties.
    \end{itemize}
  
  
   
   
    \item \lstep{fcamel:inf:inf} Find $\smodel$ in \sidealmodelstore using \sidealmodelid and compute $y \leftarrow \smodel(x)$.
    \item If $\sadversary$ controls $\sPartyAuditor_i$, send $(\sidealmodelid, y)$ to $\sadversary$.
    \item If $\sadversary$ controls $\sPartyModelHolder_j$ or any $\sPartyInferenceComputer$, send $(\sidealmodelid)$ \cPlainInf{and $(\sY)$} to $\sadversary$. 
    \item Wait for a response $\sresponse \in \{ \sidealabort, \sidealdeliver \}$.  If $\sresponse$ is $\sidealabort$, send $(\sidealoutput, \perp)$ to all parties in $\sPartySet$.
    \\ Else, if $\sresponse$ is $\sidealdeliver$, send $(\sidealoutput, \sidealmodelid, y)$ to $\sPartyAuditor_i$ and add $(\sPartyModelHolder_j, \sidealmodelid, x, y)$ to \sideallist.
\end{enumerate}

==> figures/new_functionality/camel_ideal_functionality_train.tex <==




\textbf{Training:} On input $(\sidealinputdata, \strainset_i)$, store $(\sPartyClient_i, \strainset_i)$\cPlainTrain{, in the plaintext setting: if \sadversary controls any \sPartyServer, send $\strainset_i$ to \sadversary}. When the functionality has input $\strainset_i$ from all $\sPartyClient_i$, clear all $(\sPartyClient_i, \strainset_i)$ and proceed with:
\begin{enumerate}
    \item Set $\strainrand \sample \strainrandSpace$ and
    compute $\smodel \leftarrow \sAlgorithm(\strainset_1,\ldots,\strainset_{\sNumParties}, \strainrand)$.
     \cPlainTrain{In the plaintext setting:  if \sadversary controls any \sPartyServer, send $(\strainrand, \smodel)$ to \sadversary}
    \item If \sadversary controls any \glspl{r:modelowner},  send $\smodel$ to $\sadversary$.
       Otherwise, send $\perp$ to $\sadversary$. Wait for a response $\sresponse \in \{ \sidealabort, \sidealdeliver \}$.
    \item If $\sresponse$ is $\sidealdeliver$, choose a random identifier \sidealmodelid, and append $((\strainset_1, \ldots, \strainset_\sNumParties), \smodel, \sidealmodelid)$ to \sidealmodelstore, and send the model $(\sidealoutput, \sidealmodelid, \smodel)$ to each \gls{r:modelowner} $\sPartyModelHolder_j$, and send $(\sidealmodelid)$ to \sadversary.
    Otherwise, send $(\sidealoutput, \perp)$ to all parties in $\sPartySet$.
\end{enumerate}


